Directed Beam Search: Plug-and-Play Lexically Constrained Language Generation

Large pre-trained language models are capable of generating realistic text. However, controlling these models so that the generated text satisfies lexical constraints, i.e., contains specific words, is a challenging problem. Given that state-of-the-art language models are too large to be trained from scratch in a manageable time, it is desirable to control these models without re-training them. Methods capable of doing this are called plug-and-play. Recent plug-and-play methods have been successful in constraining small bidirectional language models as well as forward models in tasks with a restricted search space, e.g., machine translation. However, controlling large transformer-based models to meet lexical constraints without re-training them remains a challenge. In this work, we propose Directed Beam Search (DBS), a plug-and-play method for lexically constrained language generation. Our method can be applied to any language model, is easy to implement and can be used for general language generation. In our experiments we use DBS to control GPT-2. We demonstrate its performance on keyword-to-phrase generation and we obtain comparable results as a state-of-the-art non-plug-and-play model for lexically constrained story generation.

==> Figures/lambda_plot.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.585, xmax=4.585,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={5,10,15,20,25},
y grid style={white!69.0196078431373!black},
ylabel={Success rate},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
%height = {5cm},
width = 0.98\linewidth,
tick label style={font=\small},
label style={font=\small}
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,0.32);
\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,0.74);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,0.84);
\draw[draw=none,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,0.86);
\draw[draw=none,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,0.84);
\draw (axis cs:-0.245,0.32) ++(0pt,1pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.32};
\draw (axis cs:0.825,0.74) ++(0pt,1pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.74};
\draw (axis cs:1.825,0.84) ++(0pt,1pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.84};
\draw (axis cs:2.825,0.86) ++(0pt,1pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.86};
\draw (axis cs:3.825,0.84) ++(0pt,1pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.84};
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.99)}, nodes={scale=0.8}, anchor=north west, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=-0.585, xmax=4.585,
xtick pos=left,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Perplexity},
ymin=0, ymax=26,
ytick pos=right,
ytick style={color=black},
%height = {5cm},
width = 0.98\linewidth,
tick label style={font=\small},
label style={font=\small}
]

\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Success Rate}
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Perplexity}


\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,12.4);
\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,15.39);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,16.6);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,16.03);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.35,14.2);
\end{axis}

\end{tikzpicture}

